Networks with the Smallest Average Distance and the Largest Average Clustering

We describe the structure of the graphs with the smallest average distance and the largest average clustering given their order and size. There is usually a unique graph with the largest average clustering, which at the same time has the smallest possible average distance. In contrast, there are many graphs with the same minimum average distance, ignoring their average clustering. The form of these graphs is shown with analytical arguments. Finally, we measure the sensitivity to rewiring of this architecture with respect to the clustering coefficient, and we devise a method to make these networks more robust with respect to vertex removal.

==> (inline-0) <==
\begin{pspicture}(-2,-2)(2,2)
{
\cnodeput(0,0){A}{}
\cnodeput(2,0){B}{}
\cnodeput(1.53,1.29){C}{}
\cnodeput(0.35,1.97){D}{}
\cnodeput(-1,1.73){E}{}
\cnodeput(-1.88,0.68){F}{}
\cnodeput(-1.88,-0.68){G}{}
\cnodeput(-1,-1.73){H}{}
\cnodeput(0.35,-1.97){I}{}
\cnodeput(1.53,-1.29){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{A}{J}
\end{pspicture}
}
}
\subfigure{%10
\psscalebox{0.2}{
\begin{pspicture}(-2,-2)(2,2)
{
\cnodeput(0,0){A}{}
\cnodeput(2,0){B}{}
\cnodeput(1.53,1.29){C}{}
\cnodeput(0.35,1.97){D}{}
\cnodeput(-1,1.73){E}{}
\cnodeput(-1.88,0.68){F}{}
\cnodeput(-1.88,-0.68){G}{}
\cnodeput(-1,-1.73){H}{}
\cnodeput(0.35,-1.97){I}{}
\cnodeput(1.53,-1.29){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{A}{J}
\ncline{-}{B}{C}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{%11
\begin{pspicture}(-2,-2)(2,2)
{
\cnodeput(0,0){A}{}
\cnodeput(2,0){B}{}
\cnodeput(1.53,1.29){C}{}
\cnodeput(0.35,1.97){D}{}
\cnodeput(-1,1.73){E}{}
\cnodeput(-1.88,0.68){F}{}
\cnodeput(-1.88,-0.68){G}{}
\cnodeput(-1,-1.73){H}{}
\cnodeput(0.35,-1.97){I}{}
\cnodeput(1.53,-1.29){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{A}{J}
\ncline{-}{B}{C}
\ncline{-}{D}{E}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{%12
\begin{pspicture}(-2,-2)(2,2)
{
\cnodeput(0,0){A}{}
\cnodeput(2,0){B}{}
\cnodeput(1.53,1.29){C}{}
\cnodeput(0.35,1.97){D}{}
\cnodeput(-1,1.73){E}{}
\cnodeput(-1.88,0.68){F}{}
\cnodeput(-1.88,-0.68){G}{}
\cnodeput(-1,-1.73){H}{}
\cnodeput(0.35,-1.97){I}{}
\cnodeput(1.53,-1.29){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{A}{J}
\ncline{-}{B}{C}
\ncline{-}{D}{E}
\ncline{-}{F}{G}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{%13
\begin{pspicture}(-2,-2)(2,2)
{
\cnodeput(0,0){A}{}
\cnodeput(2,0){B}{}
\cnodeput(1.53,1.29){C}{}
\cnodeput(0.35,1.97){D}{}
\cnodeput(-1,1.73){E}{}
\cnodeput(-1.88,0.68){F}{}
\cnodeput(-1.88,-0.68){G}{}
\cnodeput(-1,-1.73){H}{}
\cnodeput(0.35,-1.97){I}{}
\cnodeput(1.53,-1.29){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{A}{J}
\ncline{-}{B}{C}
\ncline{-}{D}{E}
\ncline{-}{F}{G}
\ncline{-}{H}{I}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{%14
\begin{pspicture}(-2,-2)(2.9,2)
{
\cnodeput(0,0){A}{}
\cnodeput(2.83,0){B}{}
\cnodeput(1.53,1.29){C}{}
\cnodeput(0.35,1.97){D}{}
\cnodeput(-1,1.73){E}{}
\cnodeput(-1.88,0.68){F}{}
\cnodeput(-1.88,-0.68){G}{}
\cnodeput(-1,-1.73){H}{}
\cnodeput(0.35,-1.97){I}{}
\cnodeput(1.53,-1.29){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{A}{J}
\ncline{-}{B}{C}
\ncline{-}{B}{J}
\ncline{-}{C}{J}
\ncline{-}{D}{E}
\ncline{-}{F}{G}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{%15
\begin{pspicture}(-2,-2)(2.9,2)
{
\cnodeput(0,0){A}{}
\cnodeput(2.83,0){B}{}
\cnodeput(1.53,1.29){C}{}
\cnodeput(0.35,1.97){D}{}
\cnodeput(-1,1.73){E}{}
\cnodeput(-1.88,0.68){F}{}
\cnodeput(-1.88,-0.68){G}{}
\cnodeput(-1,-1.73){H}{}
\cnodeput(0.35,-1.97){I}{}
\cnodeput(1.53,-1.29){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{A}{J}
\ncline{-}{B}{C}
\ncline{-}{B}{J}
\ncline{-}{C}{J}
\ncline{-}{D}{E}
\ncline{-}{F}{G}
\ncline{-}{H}{I}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{%16
\begin{pspicture}(-2.66,-2)(2.9,2)
{
\cnodeput(0,0){A}{}
\cnodeput(2.83,0){B}{}
\cnodeput(1.53,1.29){C}{}
\cnodeput(0.35,1.97){D}{}
\cnodeput(-1,1.73){E}{}
\cnodeput(-2.66,0.97){F}{}
\cnodeput(-1.88,-0.68){G}{}
\cnodeput(-1,-1.73){H}{}
\cnodeput(0.35,-1.97){I}{}
\cnodeput(1.53,-1.29){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{A}{J}
\ncline{-}{B}{C}
\ncline{-}{B}{J}
\ncline{-}{C}{J}
\ncline{-}{E}{F}
\ncline{-}{F}{G}
\ncline{-}{E}{G}
\ncline{-}{H}{I}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.11}{%17
\begin{pspicture}(-5,-5)(7.5,5)
{
\cnodeput(1.55,4.76){A}{}
\cnodeput(-4.05,2.94){B}{}
\cnodeput(-4.05,-2.94){C}{}
\cnodeput(1.55,-4.76){D}{}
\cnodeput(5,0){E}{}
\cnodeput(6,4){F}{}
\cnodeput(7,2){G}{}
\cnodeput(7,-2){H}{}
\cnodeput(6,-4){I}{}
\cnodeput(7.5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{D}{E}
\ncline{-}{F}{E}
\ncline{-}{G}{E}
\ncline{-}{F}{G}
\ncline{-}{H}{E}
\ncline{-}{I}{E}
\ncline{-}{H}{I}
\ncline{-}{E}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.24}{%18
\begin{pspicture}(0,-2.5)(5,2.5)
{
\cnodeput(0,2.5){A}{}
\cnodeput(0,0){B}{}
\cnodeput(2.5,0){C}{}
\cnodeput(2.5,2.5){D}{}
\cnodeput(2.5,-2.5){E}{}
\cnodeput(5,-2.5){F}{}
\cnodeput(5,0){G}{}
\cnodeput(3.5,2.5){H}{}
\cnodeput(5,2.5){I}{}
\cnodeput(5,1){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{C}{J}
\ncline{-}{H}{I}
\ncline{-}{I}{J}
\ncline{-}{H}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.15}{%19
\begin{pspicture}(-5,-5)(8,5)
{
\cnodeput(1.55,4.76){A}{}
\cnodeput(-4.05,2.94){B}{}
\cnodeput(-4.05,-2.94){C}{}
\cnodeput(1.55,-4.76){D}{}
\cnodeput(5,0){E}{}
\cnodeput(7,2){F}{}
\cnodeput(8,0){G}{}
\cnodeput(8,-3){H}{}
\cnodeput(5,-3){I}{}
\cnodeput(5,4){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{D}{E}
\ncline{-}{F}{E}
\ncline{-}{G}{E}
\ncline{-}{F}{J}
\ncline{-}{H}{E}
\ncline{-}{I}{E}
\ncline{-}{H}{I}
\ncline{-}{E}{J}
\ncline{-}{G}{I}
\ncline{-}{G}{H}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.15}{%20
\begin{pspicture}(-5,-6)(9,8)
{
\cnodeput(2.5,4.33){A}{}
\cnodeput(-2.5,4.33){B}{}
\cnodeput(-5,0){C}{}
\cnodeput(-2.5,-4.33){D}{}
\cnodeput(2.5,-4.33){E}{}
\cnodeput(5,0){F}{}
\cnodeput(7,3){G}{}
\cnodeput(7,-2){H}{}
\cnodeput(6,-4){I}{}
\cnodeput(5,3){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{F}{J}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{E}{F}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{H}{I}
\end{pspicture}
}
}
\subfigure{%21
\psscalebox{0.15}{
\begin{pspicture}(-5,-5)(8,4.5)
{
\cnodeput(2.5,4.33){A}{}
\cnodeput(-2.5,4.33){B}{}
\cnodeput(-5,0){C}{}
\cnodeput(-2.5,-4.33){D}{}
\cnodeput(2.5,-4.33){E}{}
\cnodeput(5,0){F}{}
\cnodeput(4,4){G}{}
\cnodeput(6,2){H}{}
\cnodeput(6,-2){I}{}
\cnodeput(4,-4){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{E}{F}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{G}{H}
\ncline{-}{F}{I}
\ncline{-}{F}{J}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.15}{%22
\begin{pspicture}(-5,-6)(9,8)
{
\cnodeput(2.5,4.33){A}{}
\cnodeput(-2.5,4.33){B}{}
\cnodeput(-5,0){C}{}
\cnodeput(-2.5,-4.33){D}{}
\cnodeput(2.5,-4.33){E}{}
\cnodeput(5,0){F}{}
\cnodeput(9,0){G}{}
\cnodeput(9,-4){H}{}
\cnodeput(5,-4){I}{}
\cnodeput(8,3){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{E}{F}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{F}{J}
\end{pspicture}
}
}
\subfigure{%23
\psscalebox{0.15}{
\begin{pspicture}(-5,-5)(9,5)
{
\cnodeput(2.5,4.33){A}{}
\cnodeput(-2.5,4.33){B}{}
\cnodeput(-5,0){C}{}
\cnodeput(-2.5,-4.33){D}{}
\cnodeput(2.5,-4.33){E}{}
\cnodeput(5,0){F}{}
\cnodeput(9,0){G}{}
\cnodeput(9,-4){H}{}
\cnodeput(5,-4){I}{}
\cnodeput(7,2){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{E}{F}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{F}
\end{pspicture}
}
}
\subfigure{%24
\psscalebox{0.16}{
\begin{pspicture}(-5,-5)(7,4.5)
{
\cnodeput(3.12,3.91){A}{}
\cnodeput(-1.11,4.87){B}{}
\cnodeput(-4.5,2.17){C}{}
\cnodeput(-4.5,-2.17){D}{}
\cnodeput(-1.11,-4.87){E}{}
\cnodeput(3.12,-3.91){F}{}
\cnodeput(5,0){G}{}
\cnodeput(8,0){H}{}
\cnodeput(8,-3){I}{}
\cnodeput(8,3){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{G}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.16}{%25
\begin{pspicture}(-4,-6)(10,5)
{
\cnodeput(2,3.46){A}{}
\cnodeput(-2,3.46){B}{}
\cnodeput(-4,0){C}{}
\cnodeput(-2,-3.46){D}{}
\cnodeput(2,-3.46){E}{}
\cnodeput(4,0){F}{}
\cnodeput(4,-4.7){G}{}
\cnodeput(8.48,-6.15){H}{}
\cnodeput(11.24,-2.35){I}{}
\cnodeput(8.48,1.45){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{E}{F}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{F}{J}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{G}{J}
\ncline{-}{H}{I}
\ncline{-}{H}{J}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.16}{%26
\begin{pspicture}(-5,-5)(6,5.5)
{
\cnodeput(3.12,3.91){A}{}
\cnodeput(-1.11,4.87){B}{}
\cnodeput(-4.5,2.17){C}{}
\cnodeput(-4.5,-2.17){D}{}
\cnodeput(-1.11,-4.87){E}{}
\cnodeput(3.12,-3.91){F}{}
\cnodeput(5,0){G}{}
\cnodeput(3.5,5.5){H}{}
\cnodeput(5.5,4.5){I}{}
\cnodeput(5.5,2){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{E}{F}
\ncline{-}{G}{A}
\ncline{-}{G}{B}
\ncline{-}{G}{C}
\ncline{-}{G}{D}
\ncline{-}{G}{E}
\ncline{-}{G}{F}
\ncline{-}{H}{A}
\ncline{-}{I}{A}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{G}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.16}{%27
\begin{pspicture}(-5,-5)(7,4.5)
{
\cnodeput(3.12,3.91){A}{}
\cnodeput(-1.11,4.87){B}{}
\cnodeput(-4.5,2.17){C}{}
\cnodeput(-4.5,-2.17){D}{}
\cnodeput(-1.11,-4.87){E}{}
\cnodeput(3.12,-3.91){F}{}
\cnodeput(5,0){G}{}
\cnodeput(8,0){H}{}
\cnodeput(8,-3){I}{}
\cnodeput(5,-3){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{G}{J}
\ncline{-}{H}{I}
\ncline{-}{H}{J}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.16}{%28
\begin{pspicture}(-5,-5)(5,6)
{
\cnodeput(3.54,3.54){A}{}
\cnodeput(0,5){B}{}
\cnodeput(-3.54,3.54){C}{}
\cnodeput(-5,0){D}{}
\cnodeput(-3.54,-3.54){E}{}
\cnodeput(0,-5){F}{}
\cnodeput(3.54,-3.54){G}{}
\cnodeput(5,0){H}{}
\cnodeput(3,6){I}{}
\cnodeput(5,5){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{H}{A}
\ncline{-}{H}{B}
\ncline{-}{H}{C}
\ncline{-}{H}{D}
\ncline{-}{I}{A}
\ncline{-}{J}{A}
\ncline{-}{H}{E}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.18}{%29
\begin{pspicture}(-5,-4.5)(5,6)
{
\cnodeput(3.54,3.54){A}{}
\cnodeput(0,5){B}{}
\cnodeput(-3.54,3.54){C}{}
\cnodeput(-5,0){D}{}
\cnodeput(-3.54,-3.54){E}{}
\cnodeput(0,-5){F}{}
\cnodeput(3.54,-3.54){G}{}
\cnodeput(5,0){H}{}
\cnodeput(3,6){I}{}
\cnodeput(5,5){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{H}{A}
\ncline{-}{H}{B}
\ncline{-}{H}{C}
\ncline{-}{H}{D}
\ncline{-}{H}{E}
\ncline{-}{I}{A}
\ncline{-}{J}{A}
\ncline{-}{H}{F}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.18}{%30
\begin{pspicture}[](-5,-5)(5,6)
{
\cnodeput(3.54,3.54){A}{}
\cnodeput(0,5){B}{}
\cnodeput(-3.54,3.54){C}{}
\cnodeput(-5,0){D}{}
\cnodeput(-3.54,-3.54){E}{}
\cnodeput(0,-5){F}{}
\cnodeput(3.54,-3.54){G}{}
\cnodeput(5,0){H}{}
\cnodeput(3,6){I}{}
\cnodeput(5,5){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{H}{A}
\ncline{-}{H}{B}
\ncline{-}{H}{C}
\ncline{-}{H}{D}
\ncline{-}{H}{E}
\ncline{-}{H}{F}
\ncline{-}{I}{A}
\ncline{-}{J}{A}
\ncline{-}{H}{G}
\end{pspicture}
}
}
\subfigure{%31
\psscalebox{0.18}{
\begin{pspicture}(-5,-5)(5,6)
{
\cnodeput(3.54,3.54){A}{}
\cnodeput(0,5){B}{}
\cnodeput(-3.54,3.54){C}{}
\cnodeput(-5,0){D}{}
\cnodeput(-3.54,-3.54){E}{}
\cnodeput(0,-5){F}{}
\cnodeput(3.54,-3.54){G}{}
\cnodeput(5,0){H}{}
\cnodeput(3,6){I}{}
\cnodeput(5,5){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{H}{A}
\ncline{-}{H}{B}
\ncline{-}{H}{C}
\ncline{-}{H}{D}
\ncline{-}{H}{E}
\ncline{-}{H}{F}
\ncline{-}{H}{G}
\ncline{-}{I}{A}
\ncline{-}{J}{A}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.18}{%32
\begin{pspicture}(-5,-5)(7.5,5)
{
\cnodeput(3.54,3.54){A}{}
\cnodeput(0,5){B}{}
\cnodeput(-3.54,3.54){C}{}
\cnodeput(-5,0){D}{}
\cnodeput(-3.54,-3.54){E}{}
\cnodeput(0,-5){F}{}
\cnodeput(3.54,-3.54){G}{}
\cnodeput(5,0){H}{}
\cnodeput(6,3.5){I}{}
\cnodeput(7.5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{H}{A}
\ncline{-}{H}{B}
\ncline{-}{H}{C}
\ncline{-}{H}{D}
\ncline{-}{H}{E}
\ncline{-}{H}{F}
\ncline{-}{H}{G}
\ncline{-}{I}{A}
\ncline{-}{J}{A}
\ncline{-}{J}{G}
\ncline{-}{J}{H}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.18}{%33
\begin{pspicture}(-5,-5)(7.5,5)
{
\cnodeput(3.54,3.54){A}{}
\cnodeput(0,5){B}{}
\cnodeput(-3.54,3.54){C}{}
\cnodeput(-5,0){D}{}
\cnodeput(-3.54,-3.54){E}{}
\cnodeput(0,-5){F}{}
\cnodeput(3.54,-3.54){G}{}
\cnodeput(5,0){H}{}
\cnodeput(6,3.5){I}{}
\cnodeput(7.5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{H}{A}
\ncline{-}{H}{B}
\ncline{-}{H}{C}
\ncline{-}{H}{D}
\ncline{-}{H}{E}
\ncline{-}{H}{F}
\ncline{-}{H}{G}
\ncline{-}{I}{A}
\ncline{-}{J}{A}
\ncline{-}{I}{H}
\ncline{-}{J}{H}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{%34
\begin{pspicture}(-5,-5)(5,6.5)
{
\cnodeput(3.83,3.21){A}{}
\cnodeput(0.87,4.92){B}{}
\cnodeput(-2.5,4.33){C}{}
\cnodeput(-4.7,1.71){D}{}
\cnodeput(-4.7,-1.71){E}{}
\cnodeput(-2.5,-4.33){F}{}
\cnodeput(0.87,-4.92){G}{}
\cnodeput(3.83,-3.21){H}{}
\cnodeput(5,0){I}{}
\cnodeput(6,1.5){J}{}

}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{G}{H}
\ncline{-}{I}{A}
\ncline{-}{I}{B}
\ncline{-}{I}{C}
\ncline{-}{I}{D}
\ncline{-}{J}{A}
\ncline{-}{I}{E}
\end{pspicture}
}
}
\subfigure{%35
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,6.5)
{
\cnodeput(3.83,3.21){A}{}
\cnodeput(0.87,4.92){B}{}
\cnodeput(-2.5,4.33){C}{}
\cnodeput(-4.7,1.71){D}{}
\cnodeput(-4.7,-1.71){E}{}
\cnodeput(-2.5,-4.33){F}{}
\cnodeput(0.87,-4.92){G}{}
\cnodeput(3.83,-3.21){H}{}
\cnodeput(5,0){I}{}
\cnodeput(6,1.5){J}{}

}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{G}{H}
\ncline{-}{I}{A}
\ncline{-}{I}{B}
\ncline{-}{I}{C}
\ncline{-}{I}{D}
\ncline{-}{J}{A}
\ncline{-}{I}{E}
\ncline{-}{I}{F}
\end{pspicture}
}
}
\subfigure{%36
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,6.5)
{
\cnodeput(3.83,3.21){A}{}
\cnodeput(0.87,4.92){B}{}
\cnodeput(-2.5,4.33){C}{}
\cnodeput(-4.7,1.71){D}{}
\cnodeput(-4.7,-1.71){E}{}
\cnodeput(-2.5,-4.33){F}{}
\cnodeput(0.87,-4.92){G}{}
\cnodeput(3.83,-3.21){H}{}
\cnodeput(5,0){I}{}
\cnodeput(6,1.5){J}{}

}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{G}{H}
\ncline{-}{I}{A}
\ncline{-}{I}{B}
\ncline{-}{I}{C}
\ncline{-}{I}{D}
\ncline{-}{J}{A}
\ncline{-}{I}{E}
\ncline{-}{I}{F}
\ncline{-}{I}{G}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{%37
\begin{pspicture}(-5,-5)(5,6.5)
{
\cnodeput(3.83,3.21){A}{}
\cnodeput(0.87,4.92){B}{}
\cnodeput(-2.5,4.33){C}{}
\cnodeput(-4.7,1.71){D}{}
\cnodeput(-4.7,-1.71){E}{}
\cnodeput(-2.5,-4.33){F}{}
\cnodeput(0.87,-4.92){G}{}
\cnodeput(3.83,-3.21){H}{}
\cnodeput(5,0){I}{}
\cnodeput(6,1.5){J}{}

}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{G}{H}
\ncline{-}{I}{A}
\ncline{-}{I}{B}
\ncline{-}{I}{C}
\ncline{-}{I}{D}
\ncline{-}{J}{A}
\ncline{-}{I}{E}
\ncline{-}{I}{F}
\ncline{-}{I}{G}
\ncline{-}{I}{H}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{%38
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{%39
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{J}{C}
\end{pspicture}
}
}
\subfigure{%40
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{J}{C}
\ncline{-}{J}{D}
\end{pspicture}
}
}
\subfigure{%41
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{J}{C}
\ncline{-}{J}{D}
\ncline{-}{J}{E}
\end{pspicture}
}
}
\subfigure{%42
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{J}{C}
\ncline{-}{J}{D}
\ncline{-}{J}{E}
\ncline{-}{J}{F}
\end{pspicture}
}
}
\subfigure{%43
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{J}{C}
\ncline{-}{J}{D}
\ncline{-}{J}{E}
\ncline{-}{J}{F}
\ncline{-}{J}{G}
\end{pspicture}
}
}
\subfigure{%44
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{J}{C}
\ncline{-}{J}{D}
\ncline{-}{J}{E}
\ncline{-}{J}{F}
\ncline{-}{J}{G}
\ncline{-}{J}{H}
\end{pspicture}
}
}
\subfigure{%45
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{J}{C}
\ncline{-}{J}{D}
\ncline{-}{J}{E}
\ncline{-}{J}{F}
\ncline{-}{J}{G}
\ncline{-}{J}{H}
\ncline{-}{J}{I}
\end{pspicture}
\begin{pspicture}(0,0)(5.5,4)
{
\cnodeput(0,3){A}{}
\cnodeput(0,0){B}{}
\cnodeput(2,1.5){C}{}
\cnodeput(3.5,1.5){D}{}
\cnodeput(3.85,-0.47){E}{}
\cnodeput(5.03,0.21){F}{}
\cnodeput(5.5,1.5){G}{}
\cnodeput(5.03,2.79){H}{}
\cnodeput(3.85,3.47){I}{}
\cnodeput(2.5,3.23){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{B}{C}
\ncline{-}{C}{D}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{D}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(0,0)(7.5,3)
{
\cnodeput(0,3){A}{}
\cnodeput(0,0){B}{}
\cnodeput(2,1.5){C}{}
\cnodeput(3.5,1.5){D}{}
\cnodeput(3.5,3){E}{}
\cnodeput(2,0){F}{}
\cnodeput(5.5,1.5){G}{}
\cnodeput(5,0){H}{}
\cnodeput(7.5,3){I}{}
\cnodeput(7.5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{B}{C}
\ncline{-}{C}{D}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{G}{I}
\ncline{-}{G}{J}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(0,-1.5)(7,3)
{
\cnodeput(0,3){A}{}
\cnodeput(0,0){B}{}
\cnodeput(2,1.5){C}{}
\cnodeput(3.5,1.5){D}{}
\cnodeput(3.5,0.5){E}{}
\cnodeput(2.5,-1.5){F}{}
\cnodeput(5,1.5){G}{}
\cnodeput(4.5,-1.5){H}{}
\cnodeput(7,3){I}{}
\cnodeput(7,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{B}{C}
\ncline{-}{C}{D}
\ncline{-}{D}{E}
\ncline{-}{E}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{H}
\ncline{-}{G}{I}
\ncline{-}{G}{J}
\ncline{-}{I}{J}
\ncline{-}{F}{H}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(0,-1)(4.5,5)
{
\cnodeput(0,3){A}{}
\cnodeput(0,0){B}{}
\cnodeput(2,1.5){C}{}
\cnodeput(1,-0.5){D}{}
\cnodeput(3,-0.5){E}{}
\cnodeput(1,3.5){F}{}
\cnodeput(3,3.5){G}{}
\cnodeput(3,1.5){H}{}
\cnodeput(4.5,3){I}{}
\cnodeput(4.5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{B}{C}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{D}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{F}{G}
\ncline{-}{C}{H}
\ncline{-}{H}{I}
\ncline{-}{H}{J}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(0,-1)(5,5)
{
\cnodeput(0,3){A}{}
\cnodeput(0,0){B}{}
\cnodeput(2,1.5){C}{}
\cnodeput(1,-0.5){D}{}
\cnodeput(3,-0.5){E}{}
\cnodeput(1,3.5){F}{}
\cnodeput(3,3.5){G}{}
\cnodeput(5,1.5){H}{}
\cnodeput(4,3){I}{}
\cnodeput(4,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{B}{C}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{D}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{F}{G}
\ncline{-}{C}{H}
\ncline{-}{H}{I}
\ncline{-}{H}{J}
\ncline{-}{C}{I}
\ncline{-}{C}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(0,-1)(5.5,5)
{
\cnodeput(0,3){A}{}
\cnodeput(0,0){B}{}
\cnodeput(2,1.5){C}{}
\cnodeput(1,-0.5){D}{}
\cnodeput(3,-0.5){E}{}
\cnodeput(1,3.5){F}{}
\cnodeput(3,3.5){G}{}
\cnodeput(5.5,1.5){H}{}
\cnodeput(4,3){I}{}
\cnodeput(4,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{B}{C}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{D}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{F}{G}
\ncline{-}{C}{H}
\ncline{-}{H}{I}
\ncline{-}{H}{J}
\ncline{-}{C}{I}
\ncline{-}{C}{J}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture} (0,-2)(6.5,4)
{
\cnodeput(0,2.5){A}{}
\cnodeput(0,0){B}{}
\cnodeput(2.5,0){C}{}
\cnodeput(2.5,2.5){D}{}
\cnodeput(4,0){E}{}
\cnodeput(6.5,0){F}{}
\cnodeput(6.5,2.5){G}{}
\cnodeput(4,2.5){H}{}
\cnodeput(2.5,-2){I}{}
\cnodeput(5.5,-2){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{G}{H}
\ncline{-}{E}{I}
\ncline{-}{E}{J}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(0,-3)(5,3)
{
\cnodeput(0,2.5){A}{}
\cnodeput(0,0){B}{}
\cnodeput(2.5,0){C}{}
\cnodeput(2.5,2.5){D}{}
\cnodeput(2.5,-2.5){E}{}
\cnodeput(5,-2.5){F}{}
\cnodeput(5,0){G}{}
\cnodeput(3.5,2.5){H}{}
\cnodeput(5,2.5){I}{}
\cnodeput(5,1){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{C}{J}
\ncline{-}{H}{I}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(0,-3)(5,3)
{
\cnodeput(0,2.5){A}{}
\cnodeput(0,0){B}{}
\cnodeput(2.5,0){C}{}
\cnodeput(2.5,2.5){D}{}
\cnodeput(2.5,-2.5){E}{}
\cnodeput(5,-2.5){F}{}
\cnodeput(5,0){G}{}
\cnodeput(3.5,2.5){H}{}
\cnodeput(5,2.5){I}{}
\cnodeput(5,1){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{C}{J}
\ncline{-}{H}{I}
\ncline{-}{I}{J}
\ncline{-}{H}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.15}{
\begin{pspicture}(-4,-5)(9,5)
{
\cnodeput(1.55,4.76){A}{}
\cnodeput(-4.05,2.94){B}{}
\cnodeput(-4.05,-2.94){C}{}
\cnodeput(1.55,-4.76){D}{}
\cnodeput(5,0){E}{}
\cnodeput(9,0){F}{}
\cnodeput(9,-4){G}{}
\cnodeput(5,-4){H}{}
\cnodeput(3,4){I}{}
\cnodeput(7,4){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{D}{E}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{G}{H}
\ncline{-}{E}{I}
\ncline{-}{E}{J}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.15}{
\begin{pspicture}(-5,-5)(8,5)
{
\cnodeput(2.5,4.33){A}{}
\cnodeput(-2.5,4.33){B}{}
\cnodeput(-5,0){C}{}
\cnodeput(-2.5,-4.33){D}{}
\cnodeput(2.5,-4.33){E}{}
\cnodeput(5,0){F}{}
\cnodeput(7,4){G}{}
\cnodeput(8,2){H}{}
\cnodeput(8,-2){I}{}
\cnodeput(7,-4){J}{}
}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{E}{F}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{G}{H}
\ncline{-}{F}{I}
\ncline{-}{F}{J}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.15}{
\begin{pspicture}(-5,-5)(8,4.5)
{
\cnodeput(2.5,4.33){A}{}
\cnodeput(-2.5,4.33){B}{}
\cnodeput(-5,0){C}{}
\cnodeput(-2.5,-4.33){D}{}
\cnodeput(2.5,-4.33){E}{}
\cnodeput(5,0){F}{}
\cnodeput(4,4){G}{}
\cnodeput(6,2){H}{}
\cnodeput(6,-2){I}{}
\cnodeput(4,-4){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{E}{F}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{G}{H}
\ncline{-}{F}{I}
\ncline{-}{F}{J}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.15}{
\begin{pspicture}(-5,-4.5)(10,4.5)
{
\cnodeput(2.5,4.33){A}{}
\cnodeput(-2.5,4.33){B}{}
\cnodeput(-5,0){C}{}
\cnodeput(-2.5,-4.33){D}{}
\cnodeput(2.5,-4.33){E}{}
\cnodeput(5,0){F}{}
\cnodeput(6,0){G}{}
\cnodeput(8,0){H}{}
\cnodeput(8,2){I}{}
\cnodeput(6,2){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{E}{F}
\ncline{-}{F}{G}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{G}{J}
\ncline{-}{H}{I}
\ncline{-}{H}{J}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.15}{
\begin{pspicture}(-5,-5)(9,5)
{
\cnodeput(2.5,4.33){A}{}
\cnodeput(-2.5,4.33){B}{}
\cnodeput(-5,0){C}{}
\cnodeput(-2.5,-4.33){D}{}
\cnodeput(2.5,-4.33){E}{}
\cnodeput(5,0){F}{}
\cnodeput(9,0){G}{}
\cnodeput(9,-4){H}{}
\cnodeput(5,-4){I}{}
\cnodeput(7,2){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{E}{F}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{F}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.16}{
\begin{pspicture}(-4,-6.5)(11,4)
{
\cnodeput(2,3.46){A}{}
\cnodeput(-2,3.46){B}{}
\cnodeput(-4,0){C}{}
\cnodeput(-2,-3.46){D}{}
\cnodeput(2,-3.46){E}{}
\cnodeput(4,0){F}{}
\cnodeput(4,-4.7){G}{}
\cnodeput(8.48,-6.15){H}{}
\cnodeput(11.24,-2.35){I}{}
\cnodeput(8.48,1.45){J}{}
}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{E}{F}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{F}{J}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{G}{J}
\ncline{-}{H}{I}
\ncline{-}{H}{J}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.16}{
\begin{pspicture}(-4,-6)(10,5)
{
\cnodeput(2,3.46){A}{}
\cnodeput(-2,3.46){B}{}
\cnodeput(-4,0){C}{}
\cnodeput(-2,-3.46){D}{}
\cnodeput(2,-3.46){E}{}
\cnodeput(4,0){F}{}
\cnodeput(4,-4.7){G}{}
\cnodeput(8.48,-6.15){H}{}
\cnodeput(11.24,-2.35){I}{}
\cnodeput(8.48,1.45){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{E}{F}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{F}{J}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{G}{J}
\ncline{-}{H}{I}
\ncline{-}{H}{J}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.16}{
\begin{pspicture}(-5,-5)(6,5.5)
{
\cnodeput(3.12,3.91){A}{}
\cnodeput(-1.11,4.87){B}{}
\cnodeput(-4.5,2.17){C}{}
\cnodeput(-4.5,-2.17){D}{}
\cnodeput(-1.11,-4.87){E}{}
\cnodeput(3.12,-3.91){F}{}
\cnodeput(5,0){G}{}
\cnodeput(3.5,5.5){H}{}
\cnodeput(5.5,4.5){I}{}
\cnodeput(5.5,2){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{E}{F}
\ncline{-}{G}{A}
\ncline{-}{G}{B}
\ncline{-}{G}{C}
\ncline{-}{G}{D}
\ncline{-}{G}{E}
\ncline{-}{G}{F}
\ncline{-}{H}{A}
\ncline{-}{I}{A}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{G}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.16}{
\begin{pspicture}(-5,-5)(7,4.5)
{
\cnodeput(3.12,3.91){A}{}
\cnodeput(-1.11,4.87){B}{}
\cnodeput(-4.5,2.17){C}{}
\cnodeput(-4.5,-2.17){D}{}
\cnodeput(-1.11,-4.87){E}{}
\cnodeput(3.12,-3.91){F}{}
\cnodeput(5,0){G}{}
\cnodeput(8,0){H}{}
\cnodeput(8,-3){I}{}
\cnodeput(5,-3){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{G}{J}
\ncline{-}{H}{I}
\ncline{-}{H}{J}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.16}{
\begin{pspicture}(-5,-5)(5,6)
{
\cnodeput(3.54,3.54){A}{}
\cnodeput(0,5){B}{}
\cnodeput(-3.54,3.54){C}{}
\cnodeput(-5,0){D}{}
\cnodeput(-3.54,-3.54){E}{}
\cnodeput(0,-5){F}{}
\cnodeput(3.54,-3.54){G}{}
\cnodeput(5,0){H}{}
\cnodeput(3,6){I}{}
\cnodeput(5,5){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{H}{A}
\ncline{-}{H}{B}
\ncline{-}{H}{C}
\ncline{-}{H}{D}
\ncline{-}{I}{A}
\ncline{-}{J}{A}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.18}{
\begin{pspicture}(-5,-4.5)(5,6)
{
\cnodeput(3.54,3.54){A}{}
\cnodeput(0,5){B}{}
\cnodeput(-3.54,3.54){C}{}
\cnodeput(-5,0){D}{}
\cnodeput(-3.54,-3.54){E}{}
\cnodeput(0,-5){F}{}
\cnodeput(3.54,-3.54){G}{}
\cnodeput(5,0){H}{}
\cnodeput(3,6){I}{}
\cnodeput(5,5){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{H}{A}
\ncline{-}{H}{B}
\ncline{-}{H}{C}
\ncline{-}{H}{D}
\ncline{-}{H}{E}
\ncline{-}{I}{A}
\ncline{-}{J}{A}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.18}{
\begin{pspicture}(-5,-5)(5,6)
{
\cnodeput(3.54,3.54){A}{}
\cnodeput(0,5){B}{}
\cnodeput(-3.54,3.54){C}{}
\cnodeput(-5,0){D}{}
\cnodeput(-3.54,-3.54){E}{}
\cnodeput(0,-5){F}{}
\cnodeput(3.54,-3.54){G}{}
\cnodeput(5,0){H}{}
\cnodeput(3,6){I}{}
\cnodeput(5,5){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{H}{A}
\ncline{-}{H}{B}
\ncline{-}{H}{C}
\ncline{-}{H}{D}
\ncline{-}{H}{E}
\ncline{-}{H}{F}
\ncline{-}{I}{A}
\ncline{-}{J}{A}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.18}{
\begin{pspicture}(-5,-5)(5,6)
{
\cnodeput(3.54,3.54){A}{}
\cnodeput(0,5){B}{}
\cnodeput(-3.54,3.54){C}{}
\cnodeput(-5,0){D}{}
\cnodeput(-3.54,-3.54){E}{}
\cnodeput(0,-5){F}{}
\cnodeput(3.54,-3.54){G}{}
\cnodeput(5,0){H}{}
\cnodeput(3,6){I}{}
\cnodeput(5,5){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{H}{A}
\ncline{-}{H}{B}
\ncline{-}{H}{C}
\ncline{-}{H}{D}
\ncline{-}{H}{E}
\ncline{-}{H}{F}
\ncline{-}{H}{G}
\ncline{-}{I}{A}
\ncline{-}{J}{A}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.18}{
\begin{pspicture}(-5,-4)(7.5,5)
{
\cnodeput(3.54,3.54){A}{}
\cnodeput(0,5){B}{}
\cnodeput(-3.54,3.54){C}{}
\cnodeput(-5,0){D}{}
\cnodeput(-3.54,-3.54){E}{}
\cnodeput(0,-5){F}{}
\cnodeput(3.54,-3.54){G}{}
\cnodeput(5,0){H}{}
\cnodeput(6,3.5){I}{}
\cnodeput(7.5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{H}{A}
\ncline{-}{H}{B}
\ncline{-}{H}{C}
\ncline{-}{H}{D}
\ncline{-}{H}{E}
\ncline{-}{H}{F}
\ncline{-}{H}{G}
\ncline{-}{I}{A}
\ncline{-}{J}{A}
\ncline{-}{I}{H}
\ncline{-}{J}{H}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.18}{
\begin{pspicture}(-5,-5)(7.5,5)
{
\cnodeput(3.54,3.54){A}{}
\cnodeput(0,5){B}{}
\cnodeput(-3.54,3.54){C}{}
\cnodeput(-5,0){D}{}
\cnodeput(-3.54,-3.54){E}{}
\cnodeput(0,-5){F}{}
\cnodeput(3.54,-3.54){G}{}
\cnodeput(5,0){H}{}
\cnodeput(6,3.5){I}{}
\cnodeput(7.5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{H}{A}
\ncline{-}{H}{B}
\ncline{-}{H}{C}
\ncline{-}{H}{D}
\ncline{-}{H}{E}
\ncline{-}{H}{F}
\ncline{-}{H}{G}
\ncline{-}{I}{A}
\ncline{-}{J}{A}
\ncline{-}{I}{H}
\ncline{-}{J}{H}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,6.5)
{
\cnodeput(3.83,3.21){A}{}
\cnodeput(0.87,4.92){B}{}
\cnodeput(-2.5,4.33){C}{}
\cnodeput(-4.7,1.71){D}{}
\cnodeput(-4.7,-1.71){E}{}
\cnodeput(-2.5,-4.33){F}{}
\cnodeput(0.87,-4.92){G}{}
\cnodeput(3.83,-3.21){H}{}
\cnodeput(5,0){I}{}
\cnodeput(2.8,6.5){J}{}

}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{G}{H}
\ncline{-}{I}{A}
\ncline{-}{I}{B}
\ncline{-}{I}{C}
\ncline{-}{I}{D}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,6)
{
\cnodeput(3.54,3.54){A}{}
\cnodeput(0,5){B}{}
\cnodeput(-3.54,3.54){C}{}
\cnodeput(-5,0){D}{}
\cnodeput(-3.54,-3.54){E}{}
\cnodeput(0,-5){F}{}
\cnodeput(3.54,-3.54){G}{}
\cnodeput(5,0){H}{}
\cnodeput(6,6){I}{}
\cnodeput(7.5,4){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{F}{G}
\ncline{-}{H}{A}
\ncline{-}{H}{B}
\ncline{-}{H}{C}
\ncline{-}{H}{D}
\ncline{-}{H}{E}
\ncline{-}{H}{F}
\ncline{-}{H}{G}
\ncline{-}{I}{A}
\ncline{-}{I}{B}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{I}{H}
\ncline{-}{J}{H}
\ncline{-}{I}{J}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(-5,-6)(5,6.5)
{
\cnodeput(3.83,3.21){A}{}
\cnodeput(0.87,4.92){B}{}
\cnodeput(-2.5,4.33){C}{}
\cnodeput(-4.7,1.71){D}{}
\cnodeput(-4.7,-1.71){E}{}
\cnodeput(-2.5,-4.33){F}{}
\cnodeput(0.87,-4.92){G}{}
\cnodeput(3.83,-3.21){H}{}
\cnodeput(5,0){I}{}
\cnodeput(2.8,6.5){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{G}{H}
\ncline{-}{I}{A}
\ncline{-}{I}{B}
\ncline{-}{I}{C}
\ncline{-}{I}{D}
\ncline{-}{I}{E}
\ncline{-}{I}{F}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(3.83,3.21){A}{}
\cnodeput(0.87,4.92){B}{}
\cnodeput(-2.5,4.33){C}{}
\cnodeput(-4.7,1.71){D}{}
\cnodeput(-4.7,-1.71){E}{}
\cnodeput(-2.5,-4.33){F}{}
\cnodeput(0.87,-4.92){G}{}
\cnodeput(3.83,-3.21){H}{}
\cnodeput(5,0){I}{}
\cnodeput(2.8,6.5){J}{}

}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{G}{H}
\ncline{-}{I}{A}
\ncline{-}{I}{B}
\ncline{-}{I}{C}
\ncline{-}{I}{D}
\ncline{-}{I}{E}
\ncline{-}{I}{F}
\ncline{-}{I}{G}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{J}{C}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{J}{C}
\ncline{-}{J}{D}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{J}{C}
\ncline{-}{J}{D}
\ncline{-}{J}{E}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{J}{C}
\ncline{-}{J}{D}
\ncline{-}{J}{E}
\ncline{-}{J}{F}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{J}{C}
\ncline{-}{J}{D}
\ncline{-}{J}{E}
\ncline{-}{J}{F}
\ncline{-}{J}{G}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{J}{C}
\ncline{-}{J}{D}
\ncline{-}{J}{E}
\ncline{-}{J}{F}
\ncline{-}{J}{G}
\ncline{-}{J}{H}
\end{pspicture}
}
}
\subfigure{
\psscalebox{0.2}{
\begin{pspicture}(-5,-5)(5,5)
{
\cnodeput(4.045,2.93){A}{}
\cnodeput(1.54,4.75){B}{}
\cnodeput(-1.54,4.75){C}{}
\cnodeput(-4.04,2.93){D}{}
\cnodeput(-5,0){E}{}
\cnodeput(-4.04,-2.93){F}{}
\cnodeput(-1.54,-4.75){G}{}
\cnodeput(1.54,-4.75){H}{}
\cnodeput(4.04,-2.93){I}{}
\cnodeput(5,0){J}{}
}
\ncline{-}{A}{B}
\ncline{-}{A}{C}
\ncline{-}{A}{D}
\ncline{-}{A}{E}
\ncline{-}{A}{F}
\ncline{-}{A}{G}
\ncline{-}{A}{H}
\ncline{-}{A}{I}
\ncline{-}{B}{C}
\ncline{-}{B}{D}
\ncline{-}{B}{E}
\ncline{-}{B}{F}
\ncline{-}{B}{G}
\ncline{-}{B}{H}
\ncline{-}{B}{I}
\ncline{-}{C}{D}
\ncline{-}{C}{E}
\ncline{-}{C}{F}
\ncline{-}{C}{G}
\ncline{-}{C}{H}
\ncline{-}{C}{I}
\ncline{-}{D}{E}
\ncline{-}{D}{F}
\ncline{-}{D}{G}
\ncline{-}{D}{H}
\ncline{-}{D}{I}
\ncline{-}{E}{F}
\ncline{-}{E}{G}
\ncline{-}{E}{H}
\ncline{-}{E}{I}
\ncline{-}{F}{G}
\ncline{-}{F}{H}
\ncline{-}{F}{I}
\ncline{-}{G}{H}
\ncline{-}{G}{I}
\ncline{-}{H}{I}
\ncline{-}{J}{A}
\ncline{-}{J}{B}
\ncline{-}{J}{C}
\ncline{-}{J}{D}
\ncline{-}{J}{E}
\ncline{-}{J}{F}
\ncline{-}{J}{G}
\ncline{-}{J}{H}
\ncline{-}{J}{I}
\end{pspicture}
